Canonical Differential Equations for Cosmology from Positive Geometries

Cosmological correlation functions are central observables in modern cosmology, as they encode properties of the early universe. In this paper, we derive novel canonical differential equations for wavefunction coefficients in power-law FRW cosmologies by combining positive geometries and the combinatorics of tubings of Feynman graphs. First, we establish a general method to derive differential equations for any function given as a twisted integral of a logarithmic differential form. By using this method on a natural set of functions labelled by tubings of a given Feynman diagram, we derive a closed set of differential equations in the canonical form. The coefficients in these equations are related to region variables with the same notion of tubings, providing a uniform combinatorial description of the system of equations. We provide explicit results for specific examples and conjecture that this approach works for any graph.

==> Figures/Feynman1.tex <==
\begin{tikzpicture}[scale=1.2]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (2,0);
    \draw[thick] (A1) -- (B1);
    \fill[black] (A1) circle (2pt) node[below] {$X_1$};
    \fill[black] (B1) circle (2pt) node[below] {$X_2$};
        \node at ($(A1)!0.5!(B1)$) [below] {$Y_{1,2}$};
    
        \coordinate (A2) at (-1,1);
    \coordinate (B2) at (3,1);
    \draw[thick,gray] (A2) -- (B2);
    
            \coordinate (A3) at (-1/2,1);
    \coordinate (B3) at (0,1);
        \coordinate (C3) at (1/2,1);
    \draw[thick,gray] (A1) -- (A3);
        \draw[thick,gray] (A1) -- (B3);
            \draw[thick,gray] (A1) -- (C3);
            
                        \coordinate (A4) at (3/2,1);
    \coordinate (B4) at (2,1);
        \coordinate (C4) at (5/2,1);
    \draw[thick,gray] (B1) -- (A4);
        \draw[thick,gray] (B1) -- (B4);
            \draw[thick,gray] (B1) -- (C4);

\end{tikzpicture}

==> Figures/Feynman2.tex <==
\begin{tikzpicture}[scale=1.2]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (2,0);

	\draw[thick] (A1) to [bend left=30] (B1);
    \draw[thick] (A1) to [bend right=30] (B1);

    
        \coordinate (A2) at (-1,1);
    \coordinate (B2) at (3,1);
    \draw[thick,gray] (A2) -- (B2);
    
            \coordinate (A3) at (-1/2,1);
    \coordinate (B3) at (0,1);
        \coordinate (C3) at (1/2,1);
    \draw[thick,gray] (A1) -- (A3);
        \draw[thick,gray] (A1) -- (B3);
            \draw[thick,gray] (A1) -- (C3);
            
                        \coordinate (A4) at (3/2,1);
    \coordinate (B4) at (2,1);
        \coordinate (C4) at (5/2,1);
    \draw[thick,gray] (B1) -- (A4);
        \draw[thick,gray] (B1) -- (B4);
            \draw[thick,gray] (B1) -- (C4);
                    \node[] at (1,0.6) {$Y_{1,2}^{(1)}$};
            \node[] at (1,-0.56) {$Y_{1,2}^{(2)}$};
                \fill[black] (A1) circle (2pt) node[below] {$X_1$};
    \fill[black] (B1) circle (2pt) node[below] {$X_2$};

\end{tikzpicture}

==> Figures/btubings1.tex <==
\begin{tikzpicture}[scale=1]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
                            \draw[thick, black] (A) ellipse (0.15cm and 0.15cm);
                           \draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  


\end{tikzpicture}

==> Figures/btubings2.tex <==
\begin{tikzpicture}[scale=1]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
;
                           \draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                           \draw[thick, black,rotate=54] (0,-0.5) ellipse (0.3cm and 0.75cm);  



\end{tikzpicture}

==> Figures/btubings3.tex <==
\begin{tikzpicture}[scale=1]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
                            \draw[thick, black] (D) ellipse (0.15cm and 0.15cm);
                                      \draw[thick, black] (D) ellipse (0.15cm and 0.15cm);
                                                           \draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                           %\draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                            \draw[thick,black]
    (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) 
                
 ;  


\end{tikzpicture}


==> Figures/btubings4.tex <==
\begin{tikzpicture}[scale=1]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
                            \draw[thick, black] (D) ellipse (0.15cm and 0.15cm);
                                      \draw[thick, black] (D) ellipse (0.15cm and 0.15cm);
                                        \draw[thick, black] (A) ellipse (0.15cm and 0.15cm);
                                          \draw[thick, black] (B) ellipse (0.15cm and 0.15cm);
                                            \draw[thick, black] (C) ellipse (0.15cm and 0.15cm);
                                                           \draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                           %\draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                            \draw[thick,black]
    (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) ;

\draw [thick,black] ($(B)+(0,0.8)$) to[out=0,in=90] ($(A)+(0.9,0.65)$) to[out=270, in=135] ($(D)+(0.45,0.8)$) to[out=315,in=45] ($(D)+(0.5,-0.5)$) to[out=225,in=315] ($(D)+(-0.55,-0.6)$) to[out=135,in=0] ($(A)+(0,-1.15)$) to[out=180,in=45] ($(C)+((0.55,-0.6)$) to[out=225,in=315] ($(C)+(-0.5,-0.5)$) to[out=135,in=225] ($(C)+(-0.45,0.8)$) to[out=45,in=270] ($(A)+(-0.9,0.65)$) to[out=90,in=180] ($(B)+(0,0.8)$);
                
 ;  

\end{tikzpicture}


==> Figures/ctubings1.tex <==
\begin{tikzpicture}[scale=1]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
                            \draw[thick, red] (D) ellipse (0.15cm and 0.15cm);
                                      \draw[thick, black] (C) ellipse (0.15cm and 0.15cm);

                                                   %        \draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                           %\draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                            \draw[thick,red]
    (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) ;

                
 ;  

\end{tikzpicture}


==> Figures/ctubings2.tex <==
\begin{tikzpicture}[scale=1]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
                            \draw[thick, red] (D) ellipse (0.15cm and 0.15cm);
                                      \draw[thick, black] (A) ellipse (0.15cm and 0.15cm);

                                                           \draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                           %\draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                            \draw[thick,red]
    (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) ;

                
 ;  

\end{tikzpicture}


==> Figures/graph_cyclic_1_1_tubing_1_2.tex <==
\begin{tikzpicture}[scale=0.6]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);

            \draw[thick, red] (0,0) ellipse (0.15cm and 0.15cm);
                        \draw[thick, red] (1,0) ellipse (0.15cm and 0.15cm);
\end{tikzpicture}

==> Figures/graph_cyclic_2_region_12_1_m1.tex <==
\begin{tikzpicture}[scale=0.6]
 \draw[thick,red,fill=gray,opacity=0.5]
    (-0.15,-0.2) .. controls (0.2,-0.6)  and (0.8,-0.6) .. (1.15,-0.2)   
    .. controls (1.3,-0.1) and (1.3,0.1) .. (1.15,0.2) 
    .. controls (1,0.3) and (0.9,0.3) .. (0.8,0.2) 
    .. controls (0.6,-0.1) and (0.4,-0.1) .. (0.2,0.2)
    .. controls (0.1,0.3) and (0,0.3) .. (-0.15,0.2) 
    .. controls (-0.3,0.1) and (-0.3,-0.1) .. (-0.15,-0.2) ;  
            \draw[thick, black,fill=white] (0,0) ellipse (0.15cm and 0.15cm);

    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
 \draw[thick,red]
    (-0.15,-0.2) .. controls (0.2,-0.6)  and (0.8,-0.6) .. (1.15,-0.2)   
    .. controls (1.3,-0.1) and (1.3,0.1) .. (1.15,0.2) 
    .. controls (1,0.3) and (0.9,0.3) .. (0.8,0.2) 
    .. controls (0.6,-0.1) and (0.4,-0.1) .. (0.2,0.2)
    .. controls (0.1,0.3) and (0,0.3) .. (-0.15,0.2) 
    .. controls (-0.3,0.1) and (-0.3,-0.1) .. (-0.15,-0.2) ;  
            \draw[thick, black] (0,0) ellipse (0.15cm and 0.15cm);
\end{tikzpicture}

==> Figures/graph_cyclic_2_region_12_2_m1.tex <==
\begin{tikzpicture}[scale=0.6]
 \draw[thick,red,fill=gray,opacity=0.5]
    (-0.15,-0.2) .. controls (0.2,-0.6)  and (0.8,-0.6) .. (1.15,-0.2)   
    .. controls (1.3,-0.1) and (1.3,0.1) .. (1.15,0.2) 
    .. controls (1,0.3) and (0.9,0.3) .. (0.8,0.2) 
    .. controls (0.6,-0.1) and (0.4,-0.1) .. (0.2,0.2)
    .. controls (0.1,0.3) and (0,0.3) .. (-0.15,0.2) 
    .. controls (-0.3,0.1) and (-0.3,-0.1) .. (-0.15,-0.2) ;  
            \draw[thick, black,fill=white] (1,0) ellipse (0.15cm and 0.15cm);

    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
 \draw[thick,red]
    (-0.15,-0.2) .. controls (0.2,-0.6)  and (0.8,-0.6) .. (1.15,-0.2)   
    .. controls (1.3,-0.1) and (1.3,0.1) .. (1.15,0.2) 
    .. controls (1,0.3) and (0.9,0.3) .. (0.8,0.2) 
    .. controls (0.6,-0.1) and (0.4,-0.1) .. (0.2,0.2)
    .. controls (0.1,0.3) and (0,0.3) .. (-0.15,0.2) 
    .. controls (-0.3,0.1) and (-0.3,-0.1) .. (-0.15,-0.2) ;  
            \draw[thick, black] (1,0) ellipse (0.15cm and 0.15cm);
\end{tikzpicture}

==> Figures/graph_cyclic_2_region_12_m1.tex <==
\begin{tikzpicture}[scale=0.6]
 \draw[thick,red,fill=gray,opacity=0.5]
    (-0.15,-0.2) .. controls (0.2,-0.6)  and (0.8,-0.6) .. (1.15,-0.2)   
    .. controls (1.3,-0.1) and (1.3,0.1) .. (1.15,0.2) 
    .. controls (1,0.3) and (0.9,0.3) .. (0.8,0.2) 
    .. controls (0.6,-0.1) and (0.4,-0.1) .. (0.2,0.2)
    .. controls (0.1,0.3) and (0,0.3) .. (-0.15,0.2) 
    .. controls (-0.3,0.1) and (-0.3,-0.1) .. (-0.15,-0.2) ;  
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
 \draw[thick,red]
    (-0.15,-0.2) .. controls (0.2,-0.6)  and (0.8,-0.6) .. (1.15,-0.2)   
    .. controls (1.3,-0.1) and (1.3,0.1) .. (1.15,0.2) 
    .. controls (1,0.3) and (0.9,0.3) .. (0.8,0.2) 
    .. controls (0.6,-0.1) and (0.4,-0.1) .. (0.2,0.2)
    .. controls (0.1,0.3) and (0,0.3) .. (-0.15,0.2) 
    .. controls (-0.3,0.1) and (-0.3,-0.1) .. (-0.15,-0.2) ;  
\end{tikzpicture}

==> Figures/graph_cyclic_2_region_1_m1.tex <==
\begin{tikzpicture}[scale=0.6]
        \draw[thick, black, fill=gray, opacity=0.5] (0,0) ellipse (0.15cm and 0.15cm);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
 \draw[thick,red]
    (-0.15,-0.2) .. controls (0.2,-0.6)  and (0.8,-0.6) .. (1.15,-0.2)   
    .. controls (1.3,-0.1) and (1.3,0.1) .. (1.15,0.2) 
    .. controls (1,0.3) and (0.9,0.3) .. (0.8,0.2) 
    .. controls (0.6,-0.1) and (0.4,-0.1) .. (0.2,0.2)
    .. controls (0.1,0.3) and (0,0.3) .. (-0.15,0.2) 
    .. controls (-0.3,0.1) and (-0.3,-0.1) .. (-0.15,-0.2) ;  
            \draw[thick, black] (0,0) ellipse (0.15cm and 0.15cm);
\end{tikzpicture}

==> Figures/graph_cyclic_2_region_2_m1.tex <==
\begin{tikzpicture}[scale=0.6]
        \draw[thick, black, fill=gray, opacity=0.5] (1,0) ellipse (0.15cm and 0.15cm);
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
 \draw[thick,red]
    (-0.15,-0.2) .. controls (0.2,-0.6)  and (0.8,-0.6) .. (1.15,-0.2)   
    .. controls (1.3,-0.1) and (1.3,0.1) .. (1.15,0.2) 
    .. controls (1,0.3) and (0.9,0.3) .. (0.8,0.2) 
    .. controls (0.6,-0.1) and (0.4,-0.1) .. (0.2,0.2)
    .. controls (0.1,0.3) and (0,0.3) .. (-0.15,0.2) 
    .. controls (-0.3,0.1) and (-0.3,-0.1) .. (-0.15,-0.2) ;  
            \draw[thick, black] (1,0) ellipse (0.15cm and 0.15cm);
\end{tikzpicture}

==> Figures/graph_cyclic_2_regions.tex <==
\begin{tikzpicture}[scale=0.57]
	 \fill[blue, opacity=0.35] (-2,8) -- (-2,9.5) -- (-0.5,8) -- cycle; 
	  \fill[blue, opacity=0.35] (-2,11.5) -- (-2,14) -- (4,8) -- (1.5,8) -- cycle;         
	\draw[->, thick] (-5,11) -- (5,+11) node[right] {$X_1$};
	\draw[->, thick] (1,-5+10) -- (1,5+10) node[above] {$X_2$};
	\node[below left, font=\small] at (1,11) {$0$};


	\node[blue, fill=white, inner sep=2pt, font=\tiny, anchor=west,rotate=90, xshift=0mm]
        at (-2.5, 5.2) {$X_1+Y_{1,2}^{(1)}+Y_{1,2}^{(2)}=0$};
    \node[blue, fill=white, inner sep=0pt, font=\tiny, anchor=west, xshift=2mm]
        at (-7.8, 7.5) {$X_2+Y_{1,2}^{(1)}+Y_{1,2}^{(2)}=0$};
    \draw[blue, very thick] (-2, -5+10) -- (-2, 5+10);
	\draw[blue, very thick] (-5, -2+10) -- (5, -2+10);
	\draw[blue, very thick] (-3, 15) -- (5, 7);
	\draw[blue, very thick] (-5, 12.5) -- (2.5, 5);
	\draw[blue, very thick] (-5, 14.5) -- (4.5, 5);
  \node[blue, fill=white, inner sep=2pt, font=\tiny, anchor=west,rotate=-45, xshift=0mm]
       at (-5.5, 15.7) {$X_1+X_{2}+2Y_{1,2}^{(1)}=0$};
  \node[blue, fill=white, inner sep=2pt, font=\tiny, anchor=west,rotate=-45, xshift=0mm]
        at (-6, 12.8) {$X_1+X_{2}+2Y_{1,2}^{(2)}=0$};
  \node[blue, fill=white, inner sep=2pt, font=\tiny, anchor=west,rotate=-45, xshift=0mm]
        at (2, 10.5) {$X_1+X_{2}=0$};
        \node at (6.5,11) {$=$} ;
        \node[black, anchor=west, xshift=0mm]
        at (-0.4, 4) {$\widetilde{\Omega}^{\text{flat}}_{\input{Figures/graph_cyclic_2.tex}}$};
        \node at (6.5,4) {$=$};

%%%%%%%%%%%%%%
	 \fill[blue, opacity=0.35] (4/2-11,-2/2) -- (5/2-11,-2/2) -- (5/2-11,5/2) -- (-2/2-11,5/2) -- (-2/2-11,4/2) -- cycle; 
        
	\draw[->, thick] (-5/2-11,1/2) -- (5/2-11,1/2) node[right,font=\tiny] {$X_1$};
	\draw[->, thick] (1/2-11,-5/2) -- (1/2-11,5/2) node[above,font=\tiny] {$X_2$};
	\node[below left, font=\tiny] at (1/2-11,1/2) {$0$};


    \draw[blue, very thick] (-2/2-11, -5/2) -- (-2/2-11, 5/2);
	\draw[blue, very thick] (-5/2-11, -2/2) -- (5/2-11, -2/2);
	\draw[blue, very thick] (-3/2-11, 5/2) -- (5/2-11, -3/2);
     
     \node at (5/2-9.7,1/2) {$-$} ;  	
     
   %  \node at (5/2-16.5,-3.7) {$=$};
     \node at (1/2-11.2,-3.7){${\omega}_{\input{Figures/graph_cyclic_2.tex}}$};
     \node at (5/2-2.3,-3.7) {$-$};
     \node at (1/2-4.2,-3.7){${\omega}_{\,\input{Figures/graph_cyclic_2_cut1.tex}}$};
     \node at (5/2-9.7,-3.7) {$-$};
     \node at (1/2+3.8,-3.7){${\omega}_{\input{Figures/graph_cyclic_2_cut2.tex}}$};
     \node at (5/2+5.3,-3.7) {$+$};
     \node at (1/2+10.85,-3.7){${\omega}_{\input{Figures/graph_cyclic_2_cut12.tex}}$};
%%%%%%%%%%%	
		 \fill[blue, opacity=0.35] (1.5/2-4,-2/2) -- (5/2-4,-2/2) -- (5/2-4,5/2) -- (-2/2-4,5/2) -- (-2/2-4,1.5/2) -- cycle; 
        
	\draw[->, thick] (-5/2-4,1/2) -- (5/2-4,1/2) node[right,font=\tiny] {$X_1$};
	\draw[->, thick] (1/2-4,-5/2) -- (1/2-4,5/2) node[above,font=\tiny] {$X_2$};
	\node[below left, font=\tiny] at (1/2-4,1/2) {$0$};


    \draw[blue, very thick] (-2/2-4, -5/2) -- (-2/2-4, 5/2);
	\draw[blue, very thick] (-5/2-4, -2/2) -- (5/2-4, -2/2);


	\draw[blue, very thick] (-5/2-4, 4.5/2) -- (4.5/2-4, -5/2);
 %       \node at (5/2-16.5,1/2) {$=$} ; 
        \node at (5/2-2.3,1/2) {$-$} ;  
        
        
        
%%%%%%%%%%%%%%%
		 \fill[blue, opacity=0.35] (-0.5/2+4,-2/2) -- (5/2+4,-2/2) -- (5/2+4,5/2) -- (-2/2+4,5/2) -- (-2/2+4,-0.5/2) -- cycle; 
        
	\draw[->, thick] (-5/2+4,1/2) -- (5/2+4,1/2) node[right,font=\tiny] {$X_1$};
	\draw[->, thick] (1/2+4,-5/2) -- (1/2+4,5/2) node[above,font=\tiny] {$X_2$};
	\node[below left, font=\tiny] at (1/2+4,1/2) {$0$};


    \draw[blue, very thick] (-2/2+4, -5/2) -- (-2/2+4, 5/2);
	\draw[blue, very thick] (-5/2+4, -2/2) -- (5/2+4, -2/2);
	\draw[blue, very thick] (-5/2+4, 2.5/2) -- (2.5/2+4, -5/2);
	\node at (5/2+5.3,1/2) {$+$} ; 

   
%%%%%%%%%%%%%%	
	\fill[blue, opacity=0.35] (-2/2+11,-2/2) -- (5/2+11,-2/2) -- (5/2+11,5/2) -- (-2/2+11,5/2) -- cycle; 
        
	\draw[->, thick] (-5/2+11,1/2) -- (5/2+11,1/2) node[right,font=\tiny] {$X_1$};
	\draw[->, thick] (1/2+11,-5/2) -- (1/2+11,5/2) node[above,font=\tiny] {$X_2$};
	\node[below left, font=\tiny] at (1/2+11,1/2) {$0$};


    \draw[blue, very thick] (-2/2+11, -5/2) -- (-2/2+11, 5/2);
	\draw[blue, very thick] (-5/2+11, -2/2) -- (5/2+11, -2/2);
    
%%%%%%%%%%%%%% horizontal line equation	
\node[blue, fill=white, inner sep=0.3pt, font=\tiny, anchor=west, xshift=0mm, scale=0.7]
        at (-4.8, -1.5) {$X_2+Y_{1,2}^{(1)}+2Y_{1,2}^{(2)}=0$};
        \node[blue, fill=white, inner sep=0.3pt, font=\tiny, anchor=west, xshift=0mm, scale=0.7]
        at (-11.9, -1.5) {$X_2+Y_{1,2}^{(1)}+2Y_{1,2}^{(2)}=0$};
        \node[blue, fill=white, inner sep=0.3pt, font=\tiny, anchor=west, xshift=0mm, scale=0.7]
        at (0.7, -1.5) {$X_2+Y_{1,2}^{(1)}+2Y_{1,2}^{(2)}=0$};
        \node[blue, fill=white, inner sep=0.3pt, font=\tiny, anchor=west, xshift=0mm, scale=0.7]
        at (10.1, -1.5) {$X_2+Y_{1,2}^{(1)}+2Y_{1,2}^{(2)}=0$};

%%%%%%%%%%%%%% vertical line equation	
        \node[blue, fill=white,inner sep=0pt,font=\tiny, anchor=west, xshift=0mm, rotate=90,scale=0.7]
        at (-5.4, -0.95) {$X_1+Y_{1,2}^{(1)}+2Y_{1,2}^{(2)}=0$};
        \node[blue, fill=white, inner sep=0.3pt, font=\tiny, anchor=west, xshift=0mm, rotate=90,scale=0.7]
        at (-12.4, -0.95) {$X_1+Y_{1,2}^{(1)}+2Y_{1,2}^{(2)}=0$};
        \node[blue, fill=white, inner sep=0.3pt, font=\tiny, anchor=west, xshift=0mm, rotate=90,scale=0.7]
        at (2.6, -0.95) {$X_1+Y_{1,2}^{(1)}+2Y_{1,2}^{(2)}=0$};
        \node[blue, fill=white, inner sep=0.3pt, font=\tiny, anchor=west, xshift=0mm, rotate=90,scale=0.7]
        at (9.6, -0.95) {$X_1+Y_{1,2}^{(1)}+2Y_{1,2}^{(2)}=0$};
%%%%%%%%%%%%%% diagonal line equation
\node[blue, fill=white, inner sep=0.3pt, font=\tiny, anchor=west,rotate=-45, xshift=0mm,scale=0.7]
        at (-4.9, 1.23) {$X_1+X_{2}+2Y_{1,2}^{(1)}=0$};
         \node[blue, fill=white, inner sep=0.3pt, font=\tiny, anchor=west,rotate=-45, xshift=0mm,scale=0.7]
        at (3.2, 0.1) {$X_1+X_{2}+2Y_{1,2}^{(2)}=0$};
         \node[blue, fill=white, inner sep=1pt, font=\tiny, anchor=west,rotate=-45, xshift=0mm,scale=0.7]
        at (-11.2, 1.7) {$X_1+X_{2}=0$};
\end{tikzpicture}


==> Figures/graph_cyclic_2_tube_12_m1.tex <==
\begin{tikzpicture}[scale=0.6]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
 \draw[thick,black]
    (-0.15,-0.2) .. controls (0.2,-0.6)  and (0.8,-0.6) .. (1.15,-0.2)   
    .. controls (1.3,-0.1) and (1.3,0.1) .. (1.15,0.2) 
    .. controls (1,0.3) and (0.9,0.3) .. (0.8,0.2) 
    .. controls (0.6,-0.1) and (0.4,-0.1) .. (0.2,0.2)
    .. controls (0.1,0.3) and (0,0.3) .. (-0.15,0.2) 
    .. controls (-0.3,0.1) and (-0.3,-0.1) .. (-0.15,-0.2) ;  
         %   \draw[thick, black] (0,0) ellipse (0.15cm and 0.15cm);
\end{tikzpicture}

==> Figures/graph_cyclic_2_tube_12_m2.tex <==
\begin{tikzpicture}[scale=0.6]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
 \draw[thick,black]
    (-0.15,0.2) .. controls (0.2,0.6)  and (0.8,0.6) .. (1.15,0.2)   
    .. controls (1.3,0.1) and (1.3,-0.1) .. (1.15,-0.2) 
    .. controls (1,-0.3) and (0.9,-0.3) .. (0.8,-0.2) 
    .. controls (0.6,0.1) and (0.4,0.1) .. (0.2,-0.2)
    .. controls (0.1,-0.3) and (0,-0.3) .. (-0.15,-0.2) 
    .. controls (-0.3,-0.1) and (-0.3,0.1) .. (-0.15,0.2) ;  
             %   \draw[thick, black] (0,0) ellipse (0.15cm and 0.15cm);
\end{tikzpicture}

==> Figures/graph_cyclic_2_tubing_12_m1.tex <==
\begin{tikzpicture}[scale=0.6]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
 \draw[thick,red]
    (-0.15,-0.2) .. controls (0.2,-0.6)  and (0.8,-0.6) .. (1.15,-0.2)   
    .. controls (1.3,-0.1) and (1.3,0.1) .. (1.15,0.2) 
    .. controls (1,0.3) and (0.9,0.3) .. (0.8,0.2) 
    .. controls (0.6,-0.1) and (0.4,-0.1) .. (0.2,0.2)
    .. controls (0.1,0.3) and (0,0.3) .. (-0.15,0.2) 
    .. controls (-0.3,0.1) and (-0.3,-0.1) .. (-0.15,-0.2) ;  
\end{tikzpicture}

==> Figures/graph_cyclic_2_tubing_12_m2.tex <==
\begin{tikzpicture}[scale=0.6]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
 \draw[thick,red]
    (-0.15,0.2) .. controls (0.2,0.6)  and (0.8,0.6) .. (1.15,0.2)   
    .. controls (1.3,0.1) and (1.3,-0.1) .. (1.15,-0.2) 
    .. controls (1,-0.3) and (0.9,-0.3) .. (0.8,-0.2) 
    .. controls (0.6,0.1) and (0.4,0.1) .. (0.2,-0.2)
    .. controls (0.1,-0.3) and (0,-0.3) .. (-0.15,-0.2) 
    .. controls (-0.3,-0.1) and (-0.3,0.1) .. (-0.15,0.2) ;  
\end{tikzpicture}

==> Figures/graph_cyclic_2_tubing_1_m1.tex <==
\begin{tikzpicture}[scale=0.6]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
 \draw[thick,red]
    (-0.15,-0.2) .. controls (0.2,-0.6)  and (0.8,-0.6) .. (1.15,-0.2)   
    .. controls (1.3,-0.1) and (1.3,0.1) .. (1.15,0.2) 
    .. controls (1,0.3) and (0.9,0.3) .. (0.8,0.2) 
    .. controls (0.6,-0.1) and (0.4,-0.1) .. (0.2,0.2)
    .. controls (0.1,0.3) and (0,0.3) .. (-0.15,0.2) 
    .. controls (-0.3,0.1) and (-0.3,-0.1) .. (-0.15,-0.2) ;  
            \draw[thick, black] (0,0) ellipse (0.15cm and 0.15cm);
\end{tikzpicture}

==> Figures/graph_cyclic_2_tubing_1_m2.tex <==
\begin{tikzpicture}[scale=0.6]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
 \draw[thick,red]
    (-0.15,0.2) .. controls (0.2,0.6)  and (0.8,0.6) .. (1.15,0.2)   
    .. controls (1.3,0.1) and (1.3,-0.1) .. (1.15,-0.2) 
    .. controls (1,-0.3) and (0.9,-0.3) .. (0.8,-0.2) 
    .. controls (0.6,0.1) and (0.4,0.1) .. (0.2,-0.2)
    .. controls (0.1,-0.3) and (0,-0.3) .. (-0.15,-0.2) 
    .. controls (-0.3,-0.1) and (-0.3,0.1) .. (-0.15,0.2) ;  
                \draw[thick, black] (0,0) ellipse (0.15cm and 0.15cm);
\end{tikzpicture}

==> Figures/graph_cyclic_2_tubing_2_m1.tex <==
\begin{tikzpicture}[scale=0.6]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
 \draw[thick,red]
    (-0.15,-0.2) .. controls (0.2,-0.6)  and (0.8,-0.6) .. (1.15,-0.2)   
    .. controls (1.3,-0.1) and (1.3,0.1) .. (1.15,0.2) 
    .. controls (1,0.3) and (0.9,0.3) .. (0.8,0.2) 
    .. controls (0.6,-0.1) and (0.4,-0.1) .. (0.2,0.2)
    .. controls (0.1,0.3) and (0,0.3) .. (-0.15,0.2) 
    .. controls (-0.3,0.1) and (-0.3,-0.1) .. (-0.15,-0.2) ;  
            \draw[thick, black] (1,0) ellipse (0.15cm and 0.15cm);
\end{tikzpicture}

==> Figures/graph_cyclic_2_tubing_2_m2.tex <==
\begin{tikzpicture}[scale=0.6]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
	\draw[thick] (A) to [bend left=60] (B);
    \draw[thick] (A) to [bend right=60] (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
 \draw[thick,red]
    (-0.15,0.2) .. controls (0.2,0.6)  and (0.8,0.6) .. (1.15,0.2)   
    .. controls (1.3,0.1) and (1.3,-0.1) .. (1.15,-0.2) 
    .. controls (1,-0.3) and (0.9,-0.3) .. (0.8,-0.2) 
    .. controls (0.6,0.1) and (0.4,0.1) .. (0.2,-0.2)
    .. controls (0.1,-0.3) and (0,-0.3) .. (-0.15,-0.2) 
    .. controls (-0.3,-0.1) and (-0.3,0.1) .. (-0.15,0.2) ;  
                \draw[thick, black] (1,0) ellipse (0.15cm and 0.15cm);
\end{tikzpicture}

==> Figures/graph_path_2_b_tubings.tex <==
\begin{tikzpicture}[scale=0.8]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
    \draw[thick] (A1) -- (B1);
        \draw[thick, black] (1/2,0) ellipse (0.75cm and 0.3cm);
            \draw[thick, black] (1,0) ellipse (0.15cm and 0.15cm);
                \draw[thick, black] (0,0) ellipse (0.15cm and 0.15cm);
                   \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);

\end{tikzpicture}

==> Figures/graph_path_2_region_12_1.tex <==
\begin{tikzpicture}[scale=0.6]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
            \draw[thick, red, fill=gray, opacity=0.5] (1/2,0) ellipse (0.75cm and 0.3cm);
    \draw[thick] (A1) -- (B1);
        \draw[thick, red] (1/2,0) ellipse (0.75cm and 0.3cm);
            \draw[thick, black, fill=white] (0,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_2_region_12_2.tex <==
\begin{tikzpicture}[scale=0.6]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
            \draw[thick, red, fill=gray, opacity=0.5] (1/2,0) ellipse (0.75cm and 0.3cm);
    \draw[thick] (A1) -- (B1);
        \draw[thick, red] (1/2,0) ellipse (0.75cm and 0.3cm);
            \draw[thick, black, fill=white] (1,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_2_regions.tex <==
\begin{tikzpicture}[scale=0.7]
  	\fill[blue, opacity=0.3] (-1,-3/2) rectangle (2.5,2.5);
	\draw[->, thick] (-2,0) -- (2.5,0) node[right] {$X_1$};
	\draw[->, thick] (0,-2) -- (0,2.5) node[above] {$X_2$};
	\node[below left, font=\small] at (0,0) {$0$};
	\draw[blue, very thick] (-1, -2) -- (-1, 2.5);
	\node[blue, fill=white, inner sep=2pt, font=\tiny, anchor=west,rotate=90, xshift=0mm]
        at (-1.3, -1.5) {$X_1+Y_{1,2}=0$};
    \node[blue, fill=white, inner sep=2pt, font=\tiny, anchor=west, xshift=2mm]
        at (-1.25, -1.8) {$X_2+Y_{1,2}=0$};
	\draw[blue, very thick] (-2, -3/2) -- (2.5, -3/2);
       
    \node at (-3,0) {$-$} ;   
    \node at (-3,-3) {$-$} ;
    \node at (-7,-3) {$\omega_{\input{Figures/graph_path_2.tex}}$};
  
    \fill[blue, opacity=0.35] (2.5-7,2.5) -- (-1-7,2.5) -- (-1-7,1) -- (3/2-7,-3/2) -- (2.5-7,-3/2) -- cycle;         
	\draw[->, thick] (-2-7,0) -- (2.5-7,0) node[right] {$X_1$};
	\draw[->, thick] (0-7,-2) -- (0-7,2.5) node[above] {$X_2$};
	\node[below left, font=\small] at (0-7,0) {$0$};    
    \node[blue, fill=white, inner sep=2pt, font=\tiny, anchor=west,rotate=-45, xshift=0mm]
        at (-2.8-7, 3.2) {$X_1+X_{2}=0$};
	\node[blue, fill=white, inner sep=2pt, font=\tiny, anchor=west,rotate=90, xshift=0mm]
        at (-1.3-7, -1.5) {$X_1+Y_{1,2}=0$};
    \node[blue, fill=white, inner sep=2pt, font=\tiny, anchor=west, xshift=2mm]
        at (-1.25-7, -1.8) {$X_2+Y_{1,2}=0$};
	\draw[blue, very thick] (-2-7, -3/2) -- (2.5-7, -3/2);
	\draw[blue, very thick] (-3-7, 3) -- (2-7, -2);
	\draw[blue, very thick] (-1-7, -2) -- (-1-7, 2.5);
    
	\node at (4,0) {$=$};  
		\node at (4,-3) {$=$}; 
	\node at (0,-3) {$\omega_{\begin{tikzpicture}[scale=0.6]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1/2,0);
    \draw[dotted] (A) -- (B);
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
\end{tikzpicture}}$};      
        
    \fill[blue, opacity=0.35]  (-1+7,1) -- (3/2+7,-3/2) -- (-1+7,-3/2) -- cycle;         
    \draw[->, thick] (-2+7,0) -- (2.5+7,0) node[right] {$X_1$};
	\draw[->, thick] (0+7,-2) -- (0+7,2.5) node[above] {$X_2$};
	\node[below left, font=\small] at (0+7,0) {$0$};
    \node[blue, fill=white, inner sep=2pt, font=\tiny, anchor=west,rotate=-45, xshift=0mm]
        at (-2.8+7, 3.2) {$X_1+X_{2}=0$};
	\node[blue, fill=white, inner sep=2pt, font=\tiny, anchor=west,rotate=90, xshift=0mm]
        at (-1.3+7, -1.5) {$X_1+Y_{1,2}=0$};
    \node[blue, fill=white, inner sep=2pt, font=\tiny, anchor=west, xshift=2mm]
        at (-1.25+7, -1.8) {$X_2+Y_{1,2}=0$};	
	\draw[blue, very thick] (-2+7, -3/2) -- (2.5+7, -3/2);
    \draw[blue, very thick] (-3+7, 3) -- (2+7, -2);
	\draw[blue, very thick] (-1+7, -2) -- (-1+7, 2.5);
	
	\node at (7,-3) {$\widetilde{\Omega}^{\text{flat}}_{\input{Figures/graph_path_2.tex}}$};
\end{tikzpicture}

==> Figures/graph_path_2_u_tubes.tex <==
\begin{tikzpicture}[scale=0.8]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
    \draw[thick] (A1) -- (B1);
        \draw[thick, black] (1/2,0) ellipse (0.75cm and 0.3cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
	\node at (3/2,0) {,};
    \coordinate (A2) at (2,0);
    \coordinate (B2) at (3,0);
    \draw[thick] (A2) -- (B2);
    \draw[thick, black] (2,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A2) circle (2pt);
    \fill[black] (B2) circle (2pt);
	\node at (7/2,0) {,};
    \coordinate (A3) at (4,0);
    \coordinate (B3) at (5,0);
    \draw[thick] (A3) -- (B3);
    \draw[thick, black] (5,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A3) circle (2pt);
    \fill[black] (B3) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_2_u_tubings.tex <==
\begin{tikzpicture}[scale=0.8]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
    \draw[thick] (A1) -- (B1);
        \draw[thick, red] (1/2,0) ellipse (0.75cm and 0.3cm);
            \draw[thick, black] (1,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
	\node at (3/2,0) {,};
    \coordinate (A2) at (2,0);
    \coordinate (B2) at (3,0);
    \draw[thick] (A2) -- (B2);
    \draw[thick, red] (5/2,0) ellipse (0.75cm and 0.3cm);
    \draw[thick, black] (2,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A2) circle (2pt);
    \fill[black] (B2) circle (2pt);
	\node at (7/2,0) {,};
    \coordinate (A3) at (4,0);
    \coordinate (B3) at (5,0);
    \draw[thick] (A3) -- (B3);
        \draw[thick, red] (9/2,0) ellipse (0.75cm and 0.3cm);
    \fill[black] (A3) circle (2pt);
    \fill[black] (B3) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_region_1.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (1,0) ellipse (1.5cm and 0.6cm);
        \draw[thick, black] (1/2,0) ellipse (0.75cm and 0.3cm);
            \draw[thick, black,fill=gray,opacity=0.5] (0,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_region_12_123.tex <==
\begin{tikzpicture}[scale=0.4]
            \draw[thick, red,fill=gray,opacity=0.5] (1,0) ellipse (1.5cm and 0.6cm);
                        \draw[thick, black,fill=white] (1/2,0) ellipse (0.75cm and 0.3cm);
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);

        \draw[thick, black] (1/2,0) ellipse (0.75cm and 0.3cm);
\draw[thick, black] (0,0) ellipse (0.15cm and 0.15cm);
                \draw[thick, red] (1,0) ellipse (1.5cm and 0.6cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_region_1_12.tex <==
\begin{tikzpicture}[scale=0.4]
        \draw[thick, black,fill=gray,opacity=0.5] (1/2,0) ellipse (0.75cm and 0.3cm);
                    \draw[thick, black,fill=white] (0,0) ellipse (0.15cm and 0.15cm);
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (1,0) ellipse (1.5cm and 0.6cm);


                    \draw[thick, black] (1/2,0) ellipse (0.75cm and 0.3cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_123_123_3.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, black] (2,0) ellipse (0.15cm and 0.15cm);
        \draw[thick, red] (1,0) ellipse (1.5cm and 0.6cm);


    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_123_23_23.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (1,0) ellipse (1.5cm and 0.6cm);
        \draw[thick, black] (3/2,0) ellipse (0.75cm and 0.3cm);

    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_123_23_3.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (1,0) ellipse (1.5cm and 0.6cm);
        \draw[thick, black] (3/2,0) ellipse (0.75cm and 0.3cm);
            \draw[thick, black] (2,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_123_2_123.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (1,0) ellipse (1.5cm and 0.6cm);
            \draw[thick, black] (1,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_123_2_23.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (1,0) ellipse (1.5cm and 0.6cm);
        \draw[thick, black] (3/2,0) ellipse (0.75cm and 0.3cm);
            \draw[thick, black] (1,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_12_12_123.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (1,0) ellipse (1.5cm and 0.6cm);
        \draw[thick, black] (1/2,0) ellipse (0.75cm and 0.3cm);

    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_12_12_3.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (1/2,0) ellipse (0.75cm and 0.3cm);

            \draw[thick, red] (2,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_12_2_123.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (1,0) ellipse (1.5cm and 0.6cm);
        \draw[thick, black] (1/2,0) ellipse (0.75cm and 0.3cm);
            \draw[thick, black] (1,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_12_2_3.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (1/2,0) ellipse (0.75cm and 0.3cm);
             \draw[thick, black] (1,0) ellipse (0.15cm and 0.15cm);
            \draw[thick, red] (2,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_1_123_123.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
  
        \draw[thick, red] (1,0) ellipse (1.5cm and 0.6cm);
            \draw[thick, black] (0,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_1_123_3.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, black] (2,0) ellipse (0.15cm and 0.15cm);
        \draw[thick, red] (1,0) ellipse (1.5cm and 0.6cm);
            \draw[thick, black] (0,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_1_12_123.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (1,0) ellipse (1.5cm and 0.6cm);
        \draw[thick, black] (1/2,0) ellipse (0.75cm and 0.3cm);
            \draw[thick, black] (0,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_1_12_3.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (1/2,0) ellipse (0.75cm and 0.3cm);
             \draw[thick, black] (0,0) ellipse (0.15cm and 0.15cm);
            \draw[thick, red] (2,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_1_23_23.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (3/2,0) ellipse (0.75cm and 0.3cm);

            \draw[thick, red] (0,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_1_23_3.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (3/2,0) ellipse (0.75cm and 0.3cm);
             \draw[thick, black] (2,0) ellipse (0.15cm and 0.15cm);
            \draw[thick, red] (0,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_1_2_23.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (3/2,0) ellipse (0.75cm and 0.3cm);
             \draw[thick, black] (1,0) ellipse (0.15cm and 0.15cm);
            \draw[thick, red] (0,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_path_3_u_tubing_1_2_3.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (A1) at (0,0);
    \coordinate (B1) at (1,0);
        \coordinate (C1) at (2,0);
    \draw[thick] (A1) -- (B1)-- (C1);
            \draw[thick, red] (0,0) ellipse (0.15cm and 0.15cm);
            \draw[thick, red] (1,0) ellipse (0.15cm and 0.15cm);
            \draw[thick, red] (2,0) ellipse (0.15cm and 0.15cm);
    \fill[black] (A1) circle (2pt);
    \fill[black] (B1) circle (2pt);
        \fill[black] (C1) circle (2pt);
\end{tikzpicture}

==> Figures/graph_star_4_tubing_123_123_123_4.tex <==
\begin{tikzpicture}[scale=0.5]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
                           % \draw[thick, black] (A) ellipse (0.15cm and 0.15cm);
                                      \draw[thick, red] (D) ellipse (0.15cm and 0.15cm);
                         %  \draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                            \draw[thick,red]
     (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) 
                
 ;   


\end{tikzpicture}


==> Figures/graph_star_4_tubing_12_12_123_4.tex <==
\begin{tikzpicture}[scale=0.5]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
                           % \draw[thick, black] (A) ellipse (0.15cm and 0.15cm);
                                      \draw[thick, red] (D) ellipse (0.15cm and 0.15cm);
                           \draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                            \draw[thick,red]
    (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) 
                
 ;    


\end{tikzpicture}


==> Figures/graph_star_4_tubing_1_123_123_4.tex <==
\begin{tikzpicture}[scale=0.5]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
                            \draw[thick, black] (A) ellipse (0.15cm and 0.15cm);
                                      \draw[thick, red] (D) ellipse (0.15cm and 0.15cm);
                           %\draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                            \draw[thick,red]
    (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) 
                
 ;   


\end{tikzpicture}


==> Figures/graph_star_4_tubing_1_12_123_4.tex <==
\begin{tikzpicture}[scale=0.5]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
                            \draw[thick, black] (A) ellipse (0.15cm and 0.15cm);
                                      \draw[thick, red] (D) ellipse (0.15cm and 0.15cm);
                           \draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                            \draw[thick,red]

    (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) 
                
 ;  

\end{tikzpicture}


==> Figures/graph_star_4p.tex <==
\begin{tikzpicture}[scale=0.3]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (4pt);
        \fill[black] (C) circle (4pt);
                \fill[black] (D) circle (4pt);
\end{tikzpicture}

==> Figures/region1.tex <==
\begin{tikzpicture}[scale=1]

                            \draw[thick,red, fill=gray, opacity=0.5]
    (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) ;
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);

                                                           \draw[thick, black,fill=white] (0,1/2) ellipse (0.3cm and 0.75cm);  
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);

        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
                            \draw[thick, red] (D) ellipse (0.15cm and 0.15cm);
                                      \draw[thick, black] (A) ellipse (0.15cm and 0.15cm);

                           %\draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                            \draw[thick,red]
    (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) ;

                
 ;  

\end{tikzpicture}


==> Figures/region2.tex <==
\begin{tikzpicture}[scale=1]
                            \draw[thick,red,fill=gray,opacity=0.5]
    (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) ;
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
                                      \draw[thick, black,fill=white] (C) ellipse (0.15cm and 0.15cm);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
                            \draw[thick, red] (D) ellipse (0.15cm and 0.15cm);


                                                    %       \draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                           %\draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                            \draw[thick,red]
    (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) ;

                
 ;  

\end{tikzpicture}


==> Figures/tubingorder.tex <==
\begin{tikzpicture}[scale=1.2]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
          %                  \draw[thick, black] (A) ellipse (0.15cm and 0.15cm);
                                
                                                           \draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                           %\draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                            \draw[thick,black]
    (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) 
                
 ;

\draw [thick,red] ($(B)+(0,0.8)$) to[out=0,in=90] ($(A)+(0.9,0.65)$) to[out=270, in=135] ($(D)+(0.45,0.8)$) to[out=315,in=45] ($(D)+(0.5,-0.5)$) to[out=225,in=315] ($(D)+(-0.55,-0.6)$) to[out=135,in=0] ($(A)+(0,-1.15)$) to[out=180,in=45] ($(C)+((0.55,-0.6)$) to[out=225,in=315] ($(C)+(-0.5,-0.5)$) to[out=135,in=225] ($(C)+(-0.45,0.8)$) to[out=45,in=270] ($(A)+(-0.9,0.65)$) to[out=90,in=180] ($(B)+(0,0.8)$);

    \node[below=8pt] at (A) {$v_1$};
    \node[below right=-2.5pt] at (D) {$v_4$};
    \node[below left=-2.5pt] at (C) {$v_3$};
    \node[above=5pt] at (B) {$v_2$};

\node[blue] at (1.1,1) {$T_3$};

\node[blue] at (-1.1,0) {$T_2$};

\node[blue] at (-0.4,0) {$T_1$};

%\node[blue] at (0.15,0.3) {$T_1$};

\end{tikzpicture}


==> Figures/utubings1.tex <==
\begin{tikzpicture}[scale=1]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) --(C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
                    %        \draw[thick, black] (D) ellipse (0.15cm and 0.15cm);
                         %             \draw[thick, black] (D) ellipse (0.15cm and 0.15cm);
                                                           \draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                           %\draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  

                
 ;  

\draw [thick,red] ($(B)+(0,0.8)$) to[out=0,in=90] ($(A)+(0.9,0.65)$) to[out=270, in=135] ($(D)+(0.45,0.8)$) to[out=315,in=45] ($(D)+(0.5,-0.5)$) to[out=225,in=315] ($(D)+(-0.55,-0.6)$) to[out=135,in=0] ($(A)+(0,-1.15)$) to[out=180,in=45] ($(C)+((0.55,-0.6)$) to[out=225,in=315] ($(C)+(-0.5,-0.5)$) to[out=135,in=225] ($(C)+(-0.45,0.8)$) to[out=45,in=270] ($(A)+(-0.9,0.65)$) to[out=90,in=180] ($(B)+(0,0.8)$);


\end{tikzpicture}


==> Figures/utubings2.tex <==
\begin{tikzpicture}[scale=1]
    \coordinate (A) at (0,0);
    \coordinate (B) at (0,1);
        \coordinate (C) at (-2/3-0.2,-2/3);
                \coordinate (D) at (2/3+0.2,-2/3);
    \draw[thick] (B) -- (A) -- (C);
        \draw[thick] (D) -- (A) ;
    \fill[black] (A) circle (2pt);
    \fill[black] (B) circle (2pt);
        \fill[black] (C) circle (2pt);
                \fill[black] (D) circle (2pt);
                            \draw[thick, black] (A) ellipse (0.15cm and 0.15cm);
                                
                                                           \draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                           %\draw[thick, black] (0,1/2) ellipse (0.3cm and 0.75cm);  
                            \draw[thick,black]
    (-1.07,-0.25) .. controls (-1.51,-0.66)  and (-1.02,-1.29) ..(-0.49,-1.01)  
    .. controls (0.35,-0.5) and (0.6,0) .. (0.5,1) 
        .. controls (0.4,1.6) and (-0.4,1.6) .. (-0.45,1) 
                .. controls (-0.5,0.1) and (-1,-0.15) ..(-1.07,-0.25) 
                
 ;

\draw [thick,red] ($(B)+(0,0.8)$) to[out=0,in=90] ($(A)+(0.9,0.65)$) to[out=270, in=135] ($(D)+(0.45,0.8)$) to[out=315,in=45] ($(D)+(0.5,-0.5)$) to[out=225,in=315] ($(D)+(-0.55,-0.6)$) to[out=135,in=0] ($(A)+(0,-1.15)$) to[out=180,in=45] ($(C)+((0.55,-0.6)$) to[out=225,in=315] ($(C)+(-0.5,-0.5)$) to[out=135,in=225] ($(C)+(-0.45,0.8)$) to[out=45,in=270] ($(A)+(-0.9,0.65)$) to[out=90,in=180] ($(B)+(0,0.8)$);

\end{tikzpicture}

